The Star Formation in Radio Survey: Jansky Very Large Array 33 GHz Observations of Nearby Galaxy Nuclei and Extranuclear Star-Forming Regions

We present 33 GHz imaging for 112 pointings towards galaxy nuclei and extranuclear star-forming regions at $\approx$2" resolution using the Karl G. Jansky Very Large Array (VLA) as part of the Star Formation in Radio Survey. A comparison with 33 GHz Robert C. Byrd Green Bank Telescope single-dish observations indicates that the interferometric VLA observations recover $78\pm4 %$ of the total flux density over 25" regions ($\approx$ kpc-scales) among all fields. On these scales, the emission being resolved out is most likely diffuse non-thermal synchrotron emission. Consequently, on the $\approx30-300$ pc scales sampled by our VLA observations, the bulk of the 33 GHz emission is recovered and primarily powered by free-free emission from discrete HII regions, making it an excellent tracer of massive star formation. Of the 225 discrete regions used for aperture photometry, 162 are extranuclear (i.e., having galactocentric radii $r_{\rm G} \geq 250$ pc) and detected at $>3\sigma$ significance at 33 GHz and in H$\alpha$. Assuming a typical 33 GHz thermal fraction of 90 %, the ratio of optically-thin 33 GHz-to-uncorrected H$\alpha$ star formation rates indicate a median extinction value on $\approx30-300$ pc scales of $A_{\rm H\alpha} \approx 1.26\pm0.09$ mag with an associated median absolute deviation of 0.87 mag. We find that 10 % of these sources are "highly embedded" (i.e., $A_{\rm H\alpha}\gtrsim3.3$ mag), suggesting that on average HII regions remain embedded for $\lesssim1$ Myr. Finally, we find the median 33 GHz continuum-to-H$\alpha$ line flux ratio to be statistically larger within $r_{\rm G}<250$ pc relative the outer-disk regions by a factor of $1.82\pm0.39$, while the ratio of 33 GHz-to-24 $\mu$m flux densities are lower by a factor of $0.45\pm0.08$, which may suggest increased extinction in the central regions.

==> (inline-0) <==
\begin{deluxetable*}{l|cc|ccr}
\tablecaption{Source Photometry \label{tbl-5}}
\tablehead{
\colhead{Source ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$S_\mathrm{33\,GHz}$} & \colhead{$f_\mathrm{H_{\alpha}}/10^{-13}$} & \colhead{$r_\mathrm{G}$}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(mJy)} & \colhead{(erg\,s$^{-1}$\,cm$^{-2}$)} & \colhead{(kpc)}
}
\startdata
                    NGC\,0337\,A   &           $00~59~50.00$  &           $-07~34~34.7$  & $  0.57\pm  0.02$  & $  3.40\pm  0.68$  & 0.823  \\
                    NGC\,0337\,B   &           $00~59~50.74$  &           $-07~34~58.7$  & $  1.79\pm  0.06$  & $  6.18\pm  1.24$  & 2.100  \\
                    NGC\,0337\,C   &           $00~59~51.77$  &           $-07~34~57.2$  & $  0.15\pm  0.01$  & $  1.29\pm  0.26$  & 2.946  \\
                    NGC\,0337\,D   &           $00~59~51.87$  &           $-07~34~36.2$  & $  1.01\pm  0.03$  & $  5.12\pm  1.02$  & 3.699  \\
             NGC\,0628\,Enuc.\,4   &           $01~36~35.71$  &           $+15~50~07.2$  & $  0.26\pm  0.01$  & $  1.15\pm  0.23$  & 7.611  \\
             NGC\,0628\,Enuc.\,2   &           $01~36~37.65$  &           $+15~45~07.2$  & $  0.48\pm  0.02$  & $  1.04\pm  0.21$  & 4.468  \\
             NGC\,0628\,Enuc.\,3   &           $01~36~38.92$  &           $+15~44~22.9$  & $  0.59\pm  0.03$  & $  2.14\pm  0.43$  & 5.715  \\
                       NGC\,0628   &           $01~36~43.26$  &           $+15~46~38.6$  & $  0.24\pm  0.02$  & $  3.26\pm  0.65$  & 1.210  \\
             NGC\,0628\,Enuc.\,1   &           $01~36~45.24$  &           $+15~47~48.0$  & $  0.64\pm  0.03$  & $  1.74\pm  0.35$  & 2.463  \\
                       NGC\,0855   &           $02~14~03.55$  &           $+27~52~38.9$  & $  0.87\pm  0.03$  &           \nodata  & 0.036  \\
                       NGC\,0925   &           $02~27~17.67$  &           $+33~34~28.0$  & $  0.24\pm  0.01$  & $  8.59\pm  1.72$  & 1.314  \\
             NGC\,1097\,Enuc.\,2   &           $02~46~14.28$  &           $-30~14~56.7$  & $  0.52\pm  0.02$  &           \nodata  & 7.990  \\
                    NGC\,1097\,B   &           $02~46~18.31$  &           $-30~16~31.9$  & $ 17.51\pm  0.53$  &           \nodata  & 0.885  \\
                    NGC\,1097\,A   &           $02~46~18.98$  &           $-30~16~29.2$  & $  3.77\pm  0.12$  &           \nodata  & 0.030  \\
             NGC\,1097\,Enuc.\,1   &           $02~46~21.19$  &           $-30~17~27.1$  & $  0.69\pm  0.02$  &           \nodata  & 4.883  \\
                       NGC\,1266   &           $03~16~00.76$  &           $-02~25~38.6$  & $ 10.33\pm  0.31$  &           \nodata  & 0.168  \\
                       NGC\,1377   &           $03~36~39.11$  &           $-20~53~43.8$  & $  0.58\pm  0.03$  &           \nodata  & 5.952  \\
                     IC\,0342\,A   &           $03~46~47.80$  &           $+68~05~46.0$  & $ 18.05\pm  0.54$  &           \nodata  & 0.066  \\
                     IC\,0342\,B   &           $03~46~48.61$  &           $+68~05~43.6$  & $  1.97\pm  0.07$  &           \nodata  & 0.039  \\
                     IC\,0342\,C   &           $03~46~49.04$  &           $+68~05~46.0$  & $  3.87\pm  0.12$  &           \nodata  & 0.050  \\
                     IC\,0342\,D   &           $03~46~49.20$  &           $+68~05~49.9$  & $  2.36\pm  0.08$  &           \nodata  & 0.093  \\
                       NGC\,1482   &           $03~54~39.07$  &           $-20~30~08.5$  & $ 21.28\pm  0.64$  &           \nodata  & 0.272  \\
                    NGC\,2146\,A   &           $06~18~33.93$  &           $+78~21~34.3$  & $  6.97\pm  0.21$  &           \nodata  & 2.122  \\
                    NGC\,2146\,B   &           $06~18~35.22$  &           $+78~21~30.7$  & $ 11.51\pm  0.35$  &           \nodata  & 1.348  \\
                    NGC\,2146\,C   &           $06~18~36.61$  &           $+78~21~27.4$  & $  9.41\pm  0.28$  &           \nodata  & 0.581  \\
                    NGC\,2146\,D   &           $06~18~37.50$  &           $+78~21~24.1$  & $ 24.61\pm  0.74$  &           \nodata  & 0.105  \\
                    NGC\,2146\,E   &           $06~18~38.79$  &           $+78~21~22.3$  & $  5.54\pm  0.17$  &           \nodata  & 0.615  \\
                    NGC\,2146\,F   &           $06~18~38.99$  &           $+78~21~19.9$  & $  5.47\pm  0.17$  &           \nodata  & 0.955  \\
                    NGC\,2146\,G   &           $06~18~39.38$  &           $+78~21~18.1$  & $  7.48\pm  0.23$  &           \nodata  & 1.278  \\
          NGC\,2403\,Enuc.\,5\,A   &           $07~36~19.69$  &           $+65~37~04.9$  & $  0.98\pm  0.03$  & $  4.39\pm  0.88$  & 3.484  \\
          NGC\,2403\,Enuc.\,5\,B   &           $07~36~20.32$  &           $+65~37~07.3$  & $  0.84\pm  0.03$  & $  3.67\pm  0.73$  & 3.396  \\
             NGC\,2403\,Enuc.\,6   &           $07~36~28.69$  &           $+65~33~48.2$  & $  0.85\pm  0.03$  & $  3.84\pm  0.77$  & 5.406  \\
          NGC\,2403\,Enuc.\,1\,A   &           $07~36~42.01$  &           $+65~36~51.6$  & $  0.25\pm  0.02$  & $  0.54\pm  0.11$  & 1.085  \\
          NGC\,2403\,Enuc.\,1\,B   &           $07~36~45.60$  &           $+65~37~01.8$  & $  1.48\pm  0.05$  & $  8.48\pm  1.70$  & 1.214  \\
                       NGC\,2403   &           $07~36~46.95$  &           $+65~35~43.3$  & $  0.35\pm  0.01$  & $  9.31\pm  1.86$  & 0.802  \\
          NGC\,2403\,Enuc.\,2\,A   &           $07~36~49.16$  &           $+65~36~52.0$  & $  0.51\pm  0.02$  & $  2.30\pm  0.46$  & 1.123  \\
          NGC\,2403\,Enuc.\,2\,B   &           $07~36~52.12$  &           $+65~36~48.4$  & $  0.65\pm  0.02$  & $  2.91\pm  0.58$  & 1.263  \\
          NGC\,2403\,Enuc.\,2\,C   &           $07~36~52.65$  &           $+65~36~46.9$  & $  0.54\pm  0.02$  & $  2.56\pm  0.51$  & 1.276  \\
          NGC\,2403\,Enuc.\,3\,A   &           $07~37~05.21$  &           $+65~36~41.7$  & $  0.63\pm  0.03$  & $  2.16\pm  0.43$  & 2.637  \\
          NGC\,2403\,Enuc.\,3\,B   &           $07~37~06.85$  &           $+65~36~38.7$  & $  3.56\pm  0.11$  & $ 12.79\pm  2.56$  & 2.793  \\
          NGC\,2403\,Enuc.\,3\,C   &           $07~37~07.92$  &           $+65~36~38.1$  & $  2.03\pm  0.06$  & $  5.34\pm  1.07$  & 2.920  \\
             NGC\,2403\,Enuc.\,4   &           $07~37~18.14$  &           $+65~33~46.9$  & $  0.99\pm  0.03$  & $  3.26\pm  0.65$  & 3.463  \\
                    Holmberg\,II   &           $08~19~13.12$  &           $+70~43~08.6$  & $  0.78\pm  0.03$  & $  5.44\pm  1.09$  & 0.742  \\
                       NGC\,2798   &           $09~17~22.83$  &           $+42~00~01.3$  & $  4.60\pm  0.14$  & $ 10.83\pm  2.17$  & 0.221  \\
                       NGC\,2841   &           $09~22~02.67$  &           $+50~58~35.7$  & $  1.11\pm  0.03$  & $  0.51\pm  0.10$  & 0.155  \\
          NGC\,2976\,Enuc.\,1\,A   &           $09~47~05.14$  &           $+67~55~51.4$  & $  0.75\pm  0.03$  & $  1.08\pm  0.16$  & 1.425  \\
          NGC\,2976\,Enuc.\,1\,B   &           $09~47~07.53$  &           $+67~55~54.4$  & $  1.58\pm  0.05$  & $  5.40\pm  0.81$  & 1.205  \\
          NGC\,2976\,Enuc.\,1\,C   &           $09~47~07.85$  &           $+67~55~48.4$  & $  0.26\pm  0.02$  & $  0.86\pm  0.13$  & 1.114  \\
          NGC\,2976\,Enuc.\,1\,D   &           $09~47~08.28$  &           $+67~55~53.2$  & $  0.42\pm  0.02$  & $  2.54\pm  0.38$  & 1.141  \\
                       NGC\,2976   &           $09~47~13.54$  &           $+67~54~55.8$  & $  0.23\pm  0.02$  & $  5.07\pm  0.76$  & 0.412  \\
          NGC\,2976\,Enuc.\,2\,A   &           $09~47~23.04$  &           $+67~54~05.4$  & $  0.15\pm  0.02$  & $  0.93\pm  0.14$  & 1.205  \\
          NGC\,2976\,Enuc.\,2\,B   &           $09~47~23.52$  &           $+67~53~55.5$  & $  0.50\pm  0.03$  & $  1.59\pm  0.24$  & 1.368  \\
          NGC\,2976\,Enuc.\,2\,C   &           $09~47~23.89$  &           $+67~54~03.9$  & $  0.09\pm  0.02$  & $  0.24\pm  0.04$  & 1.287  \\
          NGC\,2976\,Enuc.\,2\,E   &           $09~47~24.37$  &           $+67~54~03.3$  & $  0.14\pm  0.02$  & $  0.57\pm  0.09$  & 1.335  \\
          NGC\,2976\,Enuc.\,2\,D   &           $09~47~24.37$  &           $+67~53~54.9$  & $  0.58\pm  0.03$  & $  2.92\pm  0.44$  & 1.426  \\
                       NGC\,3049   &           $09~54~49.56$  &           $+09~16~16.1$  & $  1.18\pm  0.04$  & $  3.44\pm  0.69$  & 0.103  \\
                    NGC\,3077\,A   &           $10~03~18.82$  &           $+68~43~57.8$  & $  4.44\pm  0.14$  & $  7.85\pm  0.79$  & 0.086  \\
                    NGC\,3077\,B   &           $10~03~19.82$  &           $+68~44~03.5$  & $  1.41\pm  0.05$  & $  5.96\pm  0.60$  & 0.080  \\
                       NGC\,3190   &           $10~18~05.64$  &           $+21~49~55.9$  & $  0.61\pm  0.02$  & $  0.38\pm  0.08$  & 0.098  \\
                       NGC\,3184   &           $10~18~16.89$  &           $+41~25~27.3$  & $  0.31\pm  0.02$  & $  0.60\pm  0.12$  & 0.043  \\
                       NGC\,3198   &           $10~19~55.01$  &           $+45~32~59.3$  & $  0.25\pm  0.02$  & $  0.25\pm  0.05$  & 0.161  \\
                     IC\,2574\,A   &           $10~28~43.77$  &           $+68~28~27.8$  & $  0.67\pm  0.03$  & $  0.18\pm  0.04$  & 6.301  \\
                     IC\,2574\,B   &           $10~28~48.40$  &           $+68~28~03.5$  & $  0.54\pm  0.02$  & $  4.23\pm  0.85$  & 5.254  \\
                       NGC\,3265   &           $10~31~06.77$  &           $+28~47~48.0$  & $  1.15\pm  0.04$  &           \nodata  & 0.087  \\
                    NGC\,3351\,A   &           $10~43~57.64$  &           $+11~42~17.9$  & $  0.50\pm  0.02$  & $  2.26\pm  0.45$  & 0.247  \\
                    NGC\,3351\,B   &           $10~43~57.66$  &           $+11~42~06.8$  & $  2.03\pm  0.06$  & $  6.20\pm  1.24$  & 0.285  \\
                    NGC\,3351\,C   &           $10~43~57.76$  &           $+11~42~19.4$  & $  1.20\pm  0.04$  & $  2.13\pm  0.43$  & 0.294  \\
                    NGC\,3351\,D   &           $10~43~58.05$  &           $+11~42~16.7$  & $  0.62\pm  0.03$  & $  1.99\pm  0.40$  & 0.351  \\
             NGC\,3521\,Enuc.\,1   &           $11~05~46.86$  &           $-00~04~26.3$  & $  1.05\pm  0.05$  & $  1.50\pm  0.30$  &10.282  \\
             NGC\,3521\,Enuc.\,3   &           $11~05~48.60$  &           $+00~00~23.5$  &         $<$  0.08  & $  1.35\pm  0.27$  & 9.547  \\
             NGC\,3521\,Enuc.\,2   &           $11~05~49.38$  &           $-00~03~25.2$  &         $<$  0.11  & $  4.17\pm  0.83$  & 4.350  \\
                       NGC\,3521   &           $11~05~49.76$  &           $-00~01~55.2$  &         $<$  0.10  & $  9.48\pm  1.90$  & 2.512  \\
                       NGC\,3621   &           $11~18~16.88$  &           $-32~49~01.2$  & $  0.32\pm  0.03$  &           \nodata  & 0.671  \\
                       NGC\,3627   &           $11~20~15.02$  &           $+12~59~29.7$  & $  2.17\pm  0.07$  & $  2.03\pm  0.41$  & 0.032  \\
          NGC\,3627\,Enuc.\,1\,A   &           $11~20~16.28$  &           $+12~57~49.2$  & $  1.47\pm  0.05$  & $  0.30\pm  0.06$  & 4.699  \\
             NGC\,3627\,Enuc.\,2   &           $11~20~16.38$  &           $+12~58~43.7$  & $  6.05\pm  0.18$  & $  5.64\pm  1.13$  & 2.661  \\
          NGC\,3627\,Enuc.\,1\,B   &           $11~20~16.47$  &           $+12~57~49.8$  & $  0.42\pm  0.02$  & $  0.84\pm  0.17$  & 4.736  \\
                       NGC\,3773   &           $11~38~13.10$  &           $+12~06~44.7$  & $  0.93\pm  0.03$  &           \nodata  & 0.118  \\
             NGC\,3938\,Enuc.\,1   &           $11~52~44.51$  &           $+44~07~18.7$  & $  0.57\pm  0.03$  & $  2.77\pm  0.55$  & 4.978  \\
                       NGC\,3938   &           $11~52~48.83$  &           $+44~07~17.6$  & $  0.06\pm  0.02$  & $  2.47\pm  0.49$  & 0.637  \\
          NGC\,3938\,Enuc.\,2\,A   &           $11~52~59.94$  &           $+44~08~00.0$  & $  0.22\pm  0.02$  & $  0.63\pm  0.13$  &11.053  \\
          NGC\,3938\,Enuc.\,2\,B   &           $11~53~00.22$  &           $+44~07~48.3$  & $  0.26\pm  0.02$  & $  0.73\pm  0.15$  &11.077  \\
          NGC\,4254\,Enuc.\,2\,A   &           $12~18~45.22$  &           $+14~24~37.4$  &         $<$  0.03  & $  0.89\pm  0.18$  & 5.111  \\
          NGC\,4254\,Enuc.\,2\,B   &           $12~18~46.15$  &           $+14~24~19.1$  & $  0.60\pm  0.02$  & $  1.98\pm  0.40$  & 4.667  \\
          NGC\,4254\,Enuc.\,1\,A   &           $12~18~49.20$  &           $+14~23~57.6$  & $  0.29\pm  0.02$  & $  0.70\pm  0.14$  & 4.449  \\
          NGC\,4254\,Enuc.\,1\,B   &           $12~18~50.07$  &           $+14~24~06.0$  & $  0.34\pm  0.02$  & $  1.11\pm  0.22$  & 3.966  \\
                       NGC\,4254   &           $12~18~50.16$  &           $+14~25~12.2$  & $  0.34\pm  0.02$  & $  6.05\pm  1.21$  & 1.031  \\
          NGC\,4254\,Enuc.\,1\,C   &           $12~18~50.19$  &           $+14~24~18.0$  & $  0.44\pm  0.02$  & $  1.44\pm  0.29$  & 3.158  \\
             NGC\,4321\,Enuc.\,2   &           $12~22~49.92$  &           $+15~50~28.4$  & $  0.18\pm  0.01$  & $  1.16\pm  0.23$  & 7.991  \\
                    NGC\,4321\,A   &           $12~22~54.63$  &           $+15~49~13.8$  & $  1.46\pm  0.05$  & $  2.75\pm  0.55$  & 0.568  \\
                    NGC\,4321\,B   &           $12~22~54.94$  &           $+15~49~20.1$  & $  0.49\pm  0.02$  & $  0.82\pm  0.16$  & 0.086  \\
                    NGC\,4321\,C   &           $12~22~55.32$  &           $+15~49~15.9$  & $  0.62\pm  0.03$  & $  0.75\pm  0.15$  & 0.641  \\
                    NGC\,4321\,D   &           $12~22~55.34$  &           $+15~49~23.4$  & $  0.23\pm  0.02$  & $  0.11\pm  0.02$  & 0.503  \\
                    NGC\,4321\,E   &           $12~22~55.38$  &           $+15~49~20.7$  & $  0.31\pm  0.02$  & $  0.28\pm  0.06$  & 0.547  \\
             NGC\,4321\,Enuc.\,1   &           $12~22~58.53$  &           $+15~49~18.5$  & $  0.21\pm  0.01$  & $  1.96\pm  0.39$  & 4.155  \\
                    NGC\,4536\,A   &           $12~34~26.92$  &           $+02~11~19.7$  & $  9.28\pm  0.28$  & $  4.41\pm  0.88$  & 0.273  \\
                    NGC\,4536\,B   &           $12~34~27.30$  &           $+02~11~15.8$  & $  7.33\pm  0.22$  & $  2.38\pm  0.48$  & 0.277  \\
                    NGC\,4559\,A   &           $12~35~56.18$  &           $+27~57~40.5$  & $  0.24\pm  0.01$  & $  3.22\pm  0.64$  & 1.395  \\
                    NGC\,4559\,B   &           $12~35~56.39$  &           $+27~57~19.5$  & $  0.12\pm  0.01$  & $  2.99\pm  0.60$  & 2.028  \\
                    NGC\,4559\,C   &           $12~35~58.45$  &           $+27~57~27.9$  & $  0.33\pm  0.01$  & $  3.60\pm  0.72$  & 0.563  \\
                       NGC\,4569   &           $12~36~49.80$  &           $+13~09~46.6$  & $  1.60\pm  0.05$  & $  9.57\pm  1.91$  & 0.037  \\
                       NGC\,4579   &           $12~37~43.52$  &           $+11~49~05.6$  & $ 61.29\pm  1.84$  & $  4.56\pm  0.91$  & 0.105  \\
                       NGC\,4594   &           $12~39~59.42$  &           $-11~37~23.0$  & $ 73.71\pm  2.21$  & $  1.85\pm  0.37$  & 0.052  \\
             NGC\,4631\,Enuc.\,1   &           $12~41~40.73$  &           $+32~31~49.1$  & $  0.78\pm  0.03$  & $  6.78\pm  1.36$  &13.672  \\
                       NGC\,4625   &           $12~41~50.72$  &           $+41~16~20.4$  & $  0.18\pm  0.01$  & $  3.32\pm  0.50$  & 1.078  \\
                    NGC\,4631\,A   &           $12~42~03.34$  &           $+32~32~17.5$  & $  0.47\pm  0.02$  & $  0.17\pm  0.03$  & 3.135  \\
                    NGC\,4631\,B   &           $12~42~03.58$  &           $+32~32~16.3$  & $  1.02\pm  0.03$  & $  0.29\pm  0.06$  & 3.384  \\
                    NGC\,4631\,C   &           $12~42~04.14$  &           $+32~32~19.0$  & $  0.62\pm  0.02$  & $  0.49\pm  0.10$  & 2.701  \\
                    NGC\,4631\,D   &           $12~42~04.19$  &           $+32~32~14.5$  & $  0.27\pm  0.02$  & $  0.26\pm  0.05$  & 3.823  \\
                    NGC\,4631\,E   &           $12~42~04.26$  &           $+32~32~25.3$  & $  3.68\pm  0.11$  & $  1.06\pm  0.21$  & 1.755  \\
                    NGC\,4631\,F   &           $12~42~05.05$  &           $+32~32~14.5$  & $  0.13\pm  0.02$  & $  0.09\pm  0.02$  & 3.863  \\
                    NGC\,4631\,G   &           $12~42~05.07$  &           $+32~32~10.3$  & $  0.50\pm  0.02$  & $  0.81\pm  0.16$  & 5.072  \\
                    NGC\,4631\,H   &           $12~42~05.59$  &           $+32~32~30.1$  & $  1.31\pm  0.04$  & $  1.16\pm  0.23$  & 1.485  \\
                    NGC\,4631\,I   &           $12~42~06.23$  &           $+32~32~31.6$  & $  0.98\pm  0.03$  & $  0.65\pm  0.13$  & 1.501  \\
                    NGC\,4631\,K   &           $12~42~07.18$  &           $+32~32~34.3$  & $  0.85\pm  0.03$  & $  0.43\pm  0.09$  & 1.858  \\
                    NGC\,4631\,J   &           $12~42~07.25$  &           $+32~32~29.5$  & $  0.47\pm  0.02$  & $  0.18\pm  0.04$  & 0.494  \\
                    NGC\,4631\,L   &           $12~42~07.68$  &           $+32~32~29.8$  & $  0.60\pm  0.02$  & $  0.26\pm  0.05$  & 0.359  \\
                    NGC\,4631\,M   &           $12~42~07.84$  &           $+32~32~34.9$  & $  2.09\pm  0.06$  & $  0.45\pm  0.09$  & 1.826  \\
                    NGC\,4631\,N   &           $12~42~08.18$  &           $+32~32~36.1$  & $  1.34\pm  0.04$  & $  0.30\pm  0.06$  & 2.102  \\
          NGC\,4631\,Enuc.\,2\,A   &           $12~42~21.44$  &           $+32~33~06.6$  & $  0.43\pm  0.02$  & $  1.80\pm  0.36$  &10.046  \\
          NGC\,4631\,Enuc.\,2\,B   &           $12~42~21.92$  &           $+32~32~44.4$  & $  1.42\pm  0.04$  & $  6.93\pm  1.39$  & 6.592  \\
                    NGC\,4725\,A   &           $12~50~26.56$  &           $+25~30~02.7$  & $  0.29\pm  0.01$  &         $<$  0.02  & 0.043  \\
                    NGC\,4725\,B   &           $12~50~28.48$  &           $+25~30~22.5$  & $  0.36\pm  0.02$  & $  0.04\pm  0.01$  & 1.935  \\
                       NGC\,4736   &           $12~50~53.03$  &           $+41~07~13.1$  & $  2.24\pm  0.07$  & $  2.72\pm  0.54$  & 0.019  \\
          NGC\,4736\,Enuc.\,1\,A   &           $12~50~56.33$  &           $+41~07~14.0$  & $  0.63\pm  0.03$  & $  1.61\pm  0.32$  & 0.842  \\
          NGC\,4736\,Enuc.\,1\,B   &           $12~50~56.65$  &           $+41~07~04.7$  & $  1.04\pm  0.04$  & $  2.12\pm  0.42$  & 0.926  \\
          NGC\,4736\,Enuc.\,1\,C   &           $12~50~56.86$  &           $+41~06~47.3$  & $  0.61\pm  0.03$  & $  1.51\pm  0.30$  & 1.144  \\
                    NGC\,4826\,A   &           $12~56~43.10$  &           $+21~40~54.6$  & $  0.15\pm  0.01$  & $  0.57\pm  0.06$  & 0.438  \\
                    NGC\,4826\,B   &           $12~56~43.41$  &           $+21~41~00.9$  & $  0.74\pm  0.03$  & $  2.10\pm  0.21$  & 0.114  \\
                    NGC\,4826\,D   &           $12~56~43.62$  &           $+21~40~59.1$  & $  0.92\pm  0.03$  & $  4.96\pm  0.50$  & 0.066  \\
                    NGC\,4826\,C   &           $12~56~43.64$  &           $+21~41~03.6$  & $  0.63\pm  0.02$  & $  1.03\pm  0.10$  & 0.156  \\
                    NGC\,4826\,E   &           $12~56~43.86$  &           $+21~40~57.3$  & $  0.34\pm  0.02$  & $  1.08\pm  0.11$  & 0.110  \\
                    NGC\,4826\,F   &           $12~56~44.29$  &           $+21~40~55.5$  & $  0.34\pm  0.02$  & $  0.69\pm  0.07$  & 0.240  \\
                       NGC\,5055   &           $13~15~49.36$  &           $+42~01~40.3$  & $  0.64\pm  0.03$  & $  4.90\pm  0.83$  & 0.309  \\
          NGC\,5055\,Enuc.\,1\,A   &           $13~15~58.24$  &           $+42~00~25.9$  & $  0.24\pm  0.02$  & $  1.05\pm  0.18$  & 5.686  \\
          NGC\,5055\,Enuc.\,1\,B   &           $13~15~58.40$  &           $+42~00~29.5$  & $  0.20\pm  0.02$  & $  0.88\pm  0.15$  & 5.549  \\
          NGC\,5194\,Enuc.\,6\,A   &           $13~29~39.35$  &           $+47~08~40.7$  & $  0.45\pm  0.02$  & $  1.06\pm  0.21$  &12.306  \\
          NGC\,5194\,Enuc.\,6\,B   &           $13~29~39.35$  &           $+47~08~36.2$  & $  0.19\pm  0.01$  & $  0.40\pm  0.08$  &12.445  \\
          NGC\,5194\,Enuc.\,3\,A   &           $13~29~43.69$  &           $+47~10~00.7$  & $  0.14\pm  0.01$  & $  0.41\pm  0.08$  & 7.689  \\
          NGC\,5194\,Enuc.\,2\,A   &           $13~29~44.07$  &           $+47~10~22.8$  & $  1.11\pm  0.04$  & $  5.10\pm  1.02$  & 6.866  \\
          NGC\,5194\,Enuc.\,3\,B   &           $13~29~44.54$  &           $+47~09~59.2$  & $  0.17\pm  0.01$  & $  1.10\pm  0.22$  & 7.291  \\
          NGC\,5194\,Enuc.\,3\,C   &           $13~29~45.16$  &           $+47~09~56.8$  & $  0.45\pm  0.02$  & $  0.95\pm  0.19$  & 7.052  \\
         NGC\,5194\,Enuc.\,11\,A   &           $13~29~47.05$  &           $+47~13~40.7$  & $  0.23\pm  0.01$  & $  1.12\pm  0.22$  & 4.946  \\
         NGC\,5194\,Enuc.\,11\,B   &           $13~29~47.55$  &           $+47~13~25.1$  & $  0.21\pm  0.01$  & $  0.36\pm  0.07$  & 4.357  \\
          NGC\,5194\,Enuc.\,1\,A   &           $13~29~49.42$  &           $+47~12~40.6$  & $  0.99\pm  0.03$  & $  1.53\pm  0.31$  & 2.570  \\
         NGC\,5194\,Enuc.\,11\,D   &           $13~29~49.55$  &           $+47~13~27.8$  & $  0.16\pm  0.01$  & $  0.28\pm  0.06$  & 4.049  \\
         NGC\,5194\,Enuc.\,11\,C   &           $13~29~49.55$  &           $+47~13~59.9$  & $  0.12\pm  0.01$  & $  0.03\pm  0.01$  & 5.215  \\
                    NGC\,5194\,A   &           $13~29~49.93$  &           $+47~11~31.0$  & $  0.30\pm  0.02$  & $  0.54\pm  0.11$  & 1.875  \\
         NGC\,5194\,Enuc.\,11\,E   &           $13~29~50.47$  &           $+47~13~44.9$  & $  0.16\pm  0.01$  & $  0.39\pm  0.08$  & 4.631  \\
         NGC\,5194\,Enuc.\,11\,F   &           $13~29~50.94$  &           $+47~13~43.7$  & $  0.11\pm  0.01$  & $  0.10\pm  0.02$  & 4.595  \\
                    NGC\,5194\,B   &           $13~29~51.55$  &           $+47~12~08.2$  & $  0.34\pm  0.02$  & $  0.98\pm  0.20$  & 1.043  \\
          NGC\,5194\,Enuc.\,1\,B   &           $13~29~52.04$  &           $+47~12~43.3$  & $  0.63\pm  0.02$  & $  2.83\pm  0.57$  & 2.308  \\
                    NGC\,5194\,C   &           $13~29~52.58$  &           $+47~11~53.5$  & $  1.72\pm  0.05$  & $  3.97\pm  0.79$  & 0.402  \\
                    NGC\,5194\,D   &           $13~29~52.70$  &           $+47~11~42.7$  & $  0.57\pm  0.02$  & $  1.66\pm  0.33$  & 0.012  \\
                    NGC\,5194\,E   &           $13~29~52.76$  &           $+47~11~39.1$  & $  0.56\pm  0.02$  & $  1.31\pm  0.26$  & 0.148  \\
          NGC\,5194\,Enuc.\,1\,C   &           $13~29~53.19$  &           $+47~12~39.7$  & $  0.30\pm  0.02$  & $  1.73\pm  0.35$  & 2.348  \\
             NGC\,5194\,Enuc.\,4   &           $13~29~55.49$  &           $+47~14~01.9$  & $  0.51\pm  0.02$  & $  0.13\pm  0.03$  & 6.205  \\
                    NGC\,5194\,F   &           $13~29~55.82$  &           $+47~11~44.8$  & $  0.96\pm  0.03$  & $  1.95\pm  0.39$  & 1.920  \\
            NGC\,5194\,Enuc.\,10   &           $13~29~56.52$  &           $+47~10~46.0$  & $  0.85\pm  0.03$  & $  2.65\pm  0.53$  & 2.743  \\
             NGC\,5194\,Enuc.\,5   &           $13~29~59.63$  &           $+47~13~59.8$  & $  0.51\pm  0.02$  & $  0.10\pm  0.02$  & 7.755  \\
             NGC\,5194\,Enuc.\,9   &           $13~29~59.84$  &           $+47~11~12.6$  & $  0.49\pm  0.02$  & $  1.22\pm  0.24$  & 4.166  \\
          NGC\,5194\,Enuc.\,7\,A   &           $13~30~00.91$  &           $+47~09~29.5$  & $  0.31\pm  0.02$  & $  1.03\pm  0.21$  & 6.159  \\
             NGC\,5194\,Enuc.\,8   &           $13~30~01.51$  &           $+47~12~51.4$  & $  0.66\pm  0.03$  & $  1.45\pm  0.29$  & 6.659  \\
          NGC\,5194\,Enuc.\,7\,B   &           $13~30~02.38$  &           $+47~09~49.0$  & $  0.41\pm  0.02$  & $  2.39\pm  0.48$  & 6.323  \\
          NGC\,5194\,Enuc.\,7\,C   &           $13~30~02.77$  &           $+47~09~57.1$  & $  0.16\pm  0.02$  & $  1.16\pm  0.23$  & 6.364  \\
          NGC\,5194\,Enuc.\,7\,D   &           $13~30~03.47$  &           $+47~09~40.9$  & $  0.09\pm  0.02$  & $  0.78\pm  0.16$  & 6.952  \\
                       NGC\,5398   &           $14~01~20.13$  &           $-33~04~10.8$  & $  1.77\pm  0.06$  &           \nodata  & 1.406  \\
          NGC\,5457\,Enuc.\,6\,A   &           $14~02~28.24$  &           $+54~16~26.3$  & $  1.32\pm  0.04$  & $  7.80\pm  1.56$  &15.713  \\
          NGC\,5457\,Enuc.\,6\,B   &           $14~02~29.64$  &           $+54~16~15.5$  & $  1.08\pm  0.04$  & $  3.33\pm  0.67$  &15.547  \\
          NGC\,5457\,Enuc.\,6\,C   &           $14~02~30.60$  &           $+54~16~09.8$  & $  0.58\pm  0.02$  & $  2.80\pm  0.56$  &15.414  \\
          NGC\,5457\,Enuc.\,6\,D   &           $14~02~30.63$  &           $+54~16~01.1$  & $  0.30\pm  0.02$  & $  1.16\pm  0.23$  &15.567  \\
             NGC\,5457\,Enuc.\,2   &           $14~02~55.10$  &           $+54~22~27.8$  & $  0.46\pm  0.02$  & $  2.61\pm  0.52$  & 6.428  \\
             NGC\,5457\,Enuc.\,5   &           $14~03~01.17$  &           $+54~14~29.3$  & $  2.13\pm  0.07$  & $ 10.36\pm  2.07$  &13.102  \\
          NGC\,5457\,Enuc.\,1\,A   &           $14~03~11.16$  &           $+54~21~00.8$  & $  0.13\pm  0.01$  & $  0.77\pm  0.15$  & 0.473  \\
                       NGC\,5457   &           $14~03~12.43$  &           $+54~20~54.6$  & $  0.38\pm  0.02$  & $  1.62\pm  0.32$  & 0.092  \\
          NGC\,5457\,Enuc.\,1\,B   &           $14~03~12.53$  &           $+54~20~58.1$  & $  0.42\pm  0.02$  & $  1.69\pm  0.34$  & 0.044  \\
          NGC\,5457\,Enuc.\,3\,A   &           $14~03~38.32$  &           $+54~18~49.9$  & $  0.15\pm  0.02$  & $  1.04\pm  0.21$  & 9.334  \\
          NGC\,5457\,Enuc.\,3\,B   &           $14~03~39.86$  &           $+54~18~56.8$  & $  0.75\pm  0.03$  & $  2.67\pm  0.53$  & 9.645  \\
          NGC\,5457\,Enuc.\,3\,C   &           $14~03~41.40$  &           $+54~19~04.3$  & $  7.11\pm  0.21$  & $ 17.84\pm  3.57$  & 9.964  \\
          NGC\,5457\,Enuc.\,3\,D   &           $14~03~42.98$  &           $+54~19~24.7$  & $  0.47\pm  0.03$  & $  0.54\pm  0.11$  &10.133  \\
          NGC\,5457\,Enuc.\,4\,A   &           $14~03~51.90$  &           $+54~21~52.5$  & $  0.13\pm  0.01$  & $  0.75\pm  0.15$  &12.107  \\
          NGC\,5457\,Enuc.\,4\,B   &           $14~03~53.07$  &           $+54~21~56.1$  & $  0.16\pm  0.01$  & $  0.60\pm  0.12$  &12.471  \\
          NGC\,5457\,Enuc.\,4\,C   &           $14~03~53.13$  &           $+54~22~06.6$  & $  0.55\pm  0.02$  & $  2.40\pm  0.48$  &12.520  \\
          NGC\,5457\,Enuc.\,4\,D   &           $14~03~53.99$  &           $+54~22~11.4$  & $  0.43\pm  0.02$  & $  1.83\pm  0.37$  &12.797  \\
          NGC\,5457\,Enuc.\,7\,A   &           $14~04~28.61$  &           $+54~23~52.7$  & $  0.83\pm  0.03$  & $  4.66\pm  0.93$  &23.671  \\
          NGC\,5457\,Enuc.\,7\,B   &           $14~04~29.23$  &           $+54~23~53.0$  & $  0.77\pm  0.03$  & $  4.10\pm  0.82$  &23.857  \\
          NGC\,5457\,Enuc.\,7\,C   &           $14~04~29.47$  &           $+54~23~47.3$  & $  2.28\pm  0.07$  & $  4.87\pm  0.97$  &23.901  \\
                       NGC\,5474   &           $14~05~00.29$  &           $+53~39~56.3$  & $  0.03\pm  0.01$  & $  2.73\pm  0.55$  & 0.540  \\
          NGC\,5713\,Enuc.\,2\,A   &           $14~40~10.56$  &           $-00~17~47.6$  & $  0.12\pm  0.01$  & $  0.13\pm  0.03$  & 3.251  \\
                    NGC\,5713\,A   &           $14~40~10.74$  &           $-00~17~19.8$  & $  1.27\pm  0.04$  & $  0.49\pm  0.10$  & 1.324  \\
          NGC\,5713\,Enuc.\,2\,B   &           $14~40~10.74$  &           $-00~17~38.0$  & $  0.21\pm  0.02$  & $  0.43\pm  0.09$  & 2.252  \\
          NGC\,5713\,Enuc.\,2\,C   &           $14~40~10.88$  &           $-00~17~52.1$  & $  0.19\pm  0.02$  & $  0.36\pm  0.07$  & 3.473  \\
          NGC\,5713\,Enuc.\,2\,D   &           $14~40~10.94$  &           $-00~17~36.2$  & $  0.26\pm  0.02$  & $  0.43\pm  0.09$  & 1.915  \\
                    NGC\,5713\,B   &           $14~40~11.06$  &           $-00~17~19.2$  & $  1.29\pm  0.04$  & $  0.93\pm  0.19$  & 0.774  \\
                    NGC\,5713\,C   &           $14~40~11.40$  &           $-00~17~19.5$  & $  2.75\pm  0.08$  & $  1.53\pm  0.31$  & 0.184  \\
             NGC\,5713\,Enuc.\,1   &           $14~40~12.08$  &           $-00~17~50.5$  &         $<$  0.03  & $  0.43\pm  0.09$  & 3.371  \\
                       NGC\,5866   &           $15~06~29.50$  &           $+55~45~47.4$  & $  4.09\pm  0.12$  &           \nodata  & 0.102  \\
          NGC\,6946\,Enuc.\,4\,A   &           $20~34~19.16$  &           $+60~10~03.9$  & $  0.69\pm  0.02$  &           \nodata  & 9.184  \\
          NGC\,6946\,Enuc.\,4\,B   &           $20~34~19.88$  &           $+60~10~06.6$  & $  1.56\pm  0.05$  &           \nodata  & 9.033  \\
          NGC\,6946\,Enuc.\,4\,C   &           $20~34~21.41$  &           $+60~10~18.0$  & $  0.69\pm  0.02$  &           \nodata  & 8.806  \\
          NGC\,6946\,Enuc.\,4\,D   &           $20~34~22.70$  &           $+60~10~33.9$  & $  1.33\pm  0.04$  &           \nodata  & 8.743  \\
             NGC\,6946\,Enuc.\,8   &           $20~34~32.28$  &           $+60~10~19.0$  & $  1.51\pm  0.05$  & $  5.98\pm  1.20$  & 6.116  \\
             NGC\,6946\,Enuc.\,5   &           $20~34~39.36$  &           $+60~04~53.3$  & $  0.48\pm  0.02$  & $  7.01\pm  1.40$  & 9.673  \\
          NGC\,6946\,Enuc.\,3\,A   &           $20~34~49.83$  &           $+60~12~40.4$  & $  0.24\pm  0.01$  & $  2.45\pm  0.49$  & 7.734  \\
          NGC\,6946\,Enuc.\,3\,B   &           $20~34~51.19$  &           $+60~12~42.2$  & $  0.20\pm  0.01$  & $  2.31\pm  0.46$  & 7.722  \\
                    NGC\,6946\,A   &           $20~34~51.30$  &           $+60~09~38.6$  & $  1.39\pm  0.05$  & $  4.20\pm  0.84$  & 0.983  \\
          NGC\,6946\,Enuc.\,3\,C   &           $20~34~52.20$  &           $+60~12~43.7$  & $  0.47\pm  0.02$  & $  7.15\pm  1.43$  & 7.730  \\
                    NGC\,6946\,B   &           $20~34~52.26$  &           $+60~09~14.3$  & $ 14.17\pm  0.43$  & $ 15.37\pm  3.07$  & 0.016  \\
                    NGC\,6946\,C   &           $20~34~52.82$  &           $+60~09~30.2$  & $  0.52\pm  0.03$  & $  1.60\pm  0.32$  & 0.591  \\
          NGC\,6946\,Enuc.\,6\,A   &           $20~35~05.24$  &           $+60~10~56.4$  & $  0.13\pm  0.02$  & $  2.22\pm  0.44$  & 4.666  \\
          NGC\,6946\,Enuc.\,6\,B   &           $20~35~06.04$  &           $+60~11~00.0$  & $  0.51\pm  0.02$  & $  2.45\pm  0.49$  & 4.886  \\
          NGC\,6946\,Enuc.\,6\,C   &           $20~35~06.20$  &           $+60~10~56.4$  & $  0.35\pm  0.02$  & $  1.66\pm  0.33$  & 4.823  \\
          NGC\,6946\,Enuc.\,6\,D   &           $20~35~06.56$  &           $+60~10~59.1$  & $  0.11\pm  0.02$  & $  0.91\pm  0.18$  & 4.949  \\
          NGC\,6946\,Enuc.\,6\,E   &           $20~35~07.05$  &           $+60~10~45.3$  & $  0.20\pm  0.02$  & $  1.21\pm  0.24$  & 4.717  \\
             NGC\,6946\,Enuc.\,9   &           $20~35~11.09$  &           $+60~08~57.5$  & $  1.48\pm  0.05$  & $  8.40\pm  1.68$  & 5.071  \\
          NGC\,6946\,Enuc.\,7\,A   &           $20~35~12.93$  &           $+60~08~50.2$  & $  0.81\pm  0.03$  & $  3.27\pm  0.65$  & 5.630  \\
          NGC\,6946\,Enuc.\,7\,B   &           $20~35~14.10$  &           $+60~08~51.7$  & $  0.13\pm  0.02$  & $  0.74\pm  0.15$  & 5.916  \\
             NGC\,6946\,Enuc.\,1   &           $20~35~16.76$  &           $+60~11~00.3$  & $  0.81\pm  0.03$  & $  7.72\pm  1.54$  & 6.985  \\
          NGC\,6946\,Enuc.\,2\,A   &           $20~35~23.61$  &           $+60~09~48.9$  & $  0.36\pm  0.02$  & $  5.20\pm  1.04$  & 8.131  \\
          NGC\,6946\,Enuc.\,2\,B   &           $20~35~25.50$  &           $+60~09~58.8$  & $  1.96\pm  0.06$  & $ 25.89\pm  5.18$  & 8.626  \\
                       NGC\,7331   &           $22~37~02.96$  &           $+34~25~06.5$  & $  0.15\pm  0.04$  & $  6.15\pm  1.23$  & 2.930  \\
             NGC\,7793\,Enuc.\,3   &           $23~57~48.87$  &           $-32~34~52.8$  &         $<$  0.12  & $  5.65\pm  1.13$  & 0.992  \\
             NGC\,7793\,Enuc.\,1   &           $23~57~49.44$  &           $-32~37~12.4$  & $  0.30\pm  0.03$  & $  7.08\pm  1.42$  & 2.953  \\
                       NGC\,7793   &           $23~57~49.56$  &           $-32~35~25.2$  &         $<$  0.07  & $  3.63\pm  0.73$  & 0.093  \\
             NGC\,7793\,Enuc.\,2   &           $23~57~55.74$  &           $-32~35~22.3$  &         $<$  0.07  & $  5.67\pm  1.13$  & 1.468    
\enddata
\end{deluxetable*}

\begin{deluxetable*}{l|cc|cccr}
\tablecaption{Source Photometry at 7\arcsec~Resolution \label{tbl-6}}
\tablehead{
\colhead{Source ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$S_\mathrm{33\,GHz}$} & \colhead{$f_\mathrm{H_{\alpha}}/10^{-13}$} & \colhead{$f_\mathrm{24\,\micron}$} & \colhead{$r_\mathrm{G}$}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(mJy)} & \colhead{(erg\,s$^{-1}$\,cm$^{-2}$)} & \colhead{(mJy)} & \colhead{(kpc)}
}
\startdata
                    NGC\,0337\,a   &           $00~59~50.02$  &           $-07~34~33.9$  & $  0.23\pm  0.01$  & $  1.50\pm  0.30$  &$  48.04\pm  2.40$  & 0.945  \\
                    NGC\,0337\,b   &           $00~59~50.68$  &           $-07~34~57.6$  & $  0.62\pm  0.02$  & $  1.72\pm  0.34$  &$  80.48\pm  4.02$  & 1.966  \\
                    NGC\,0337\,c   &           $00~59~51.99$  &           $-07~34~54.9$  & $  0.10\pm  0.01$  & $  0.52\pm  0.10$  &$   8.54\pm  0.43$  & 3.227  \\
                    NGC\,0337\,d   &           $00~59~52.16$  &           $-07~34~38.2$  & $  0.22\pm  0.01$  & $  1.32\pm  0.26$  &$  24.25\pm  1.21$  & 4.061  \\
             NGC\,0628\,Enuc.\,4   &           $01~36~35.72$  &           $+15~50~07.2$  & $  0.12\pm  0.01$  & $  0.49\pm  0.10$  &$  10.30\pm  0.51$  & 7.608  \\
             NGC\,0628\,Enuc.\,2   &           $01~36~37.65$  &           $+15~45~07.2$  & $  0.18\pm  0.02$  & $  0.43\pm  0.09$  &$  42.11\pm  2.11$  & 4.468  \\
             NGC\,0628\,Enuc.\,3   &           $01~36~38.78$  &           $+15~44~23.2$  & $  0.19\pm  0.03$  & $  0.78\pm  0.16$  &$  31.08\pm  1.55$  & 5.720  \\
                       NGC\,0628   &           $01~36~41.70$  &           $+15~46~59.0$  &         $<$  0.06  & $  0.06\pm  0.01$  &$   2.37\pm  0.12$  & 0.071  \\
             NGC\,0628\,Enuc.\,1   &           $01~36~45.27$  &           $+15~47~48.3$  & $  0.29\pm  0.03$  & $  0.71\pm  0.14$  &$  78.59\pm  3.93$  & 2.478  \\
                       NGC\,0855   &           $02~14~03.68$  &           $+27~52~37.9$  & $  0.21\pm  0.01$  &           \nodata  &$  19.62\pm  0.98$  & 0.202  \\
                       NGC\,0925   &           $02~27~17.00$  &           $+33~34~43.0$  &         $<$  0.04  & $  0.30\pm  0.06$  &$   3.40\pm  0.17$  & 0.183  \\
             NGC\,1097\,Enuc.\,2   &           $02~46~14.40$  &           $-30~15~04.0$  & $  0.05\pm  0.01$  &           \nodata  &$   3.51\pm  0.18$  & 7.435  \\
                       NGC\,1097   &           $02~46~18.98$  &           $-30~16~28.8$  & $  2.30\pm  0.08$  &           \nodata  &$ 158.45\pm  7.92$  & 0.020  \\
          NGC\,1097\,Enuc.\,1\,a   &           $02~46~22.56$  &           $-30~17~29.9$  & $  0.08\pm  0.01$  &           \nodata  &$  12.30\pm  0.62$  & 5.416  \\
          NGC\,1097\,Enuc.\,1\,b   &           $02~46~22.93$  &           $-30~17~48.1$  & $  0.12\pm  0.01$  &           \nodata  &$  11.02\pm  0.55$  & 6.817  \\
          NGC\,1097\,Enuc.\,1\,c   &           $02~46~24.06$  &           $-30~17~50.9$  & $  0.07\pm  0.01$  &           \nodata  &$   8.52\pm  0.43$  & 7.392  \\
                       NGC\,1266   &           $03~16~00.76$  &           $-02~25~37.1$  & $  4.58\pm  0.15$  &           \nodata  &$ 458.85\pm 22.94$  & 0.270  \\
                       NGC\,1377   &           $03~36~38.90$  &           $-20~54~06.0$  &         $<$  0.08  &           \nodata  &$ 705.71\pm 35.29$  & 0.580  \\
                       NGC\,1482   &           $03~54~38.97$  &           $-20~30~07.8$  & $  6.71\pm  0.21$  &           \nodata  &$1394.77\pm 69.74$  & 0.124  \\
             NGC\,2403\,Enuc.\,5   &           $07~36~19.84$  &           $+65~37~05.5$  & $  0.56\pm  0.02$  & $  2.21\pm  0.44$  &$  54.79\pm  2.74$  & 3.464  \\
             NGC\,2403\,Enuc.\,6   &           $07~36~28.69$  &           $+65~33~49.4$  & $  0.30\pm  0.01$  & $  1.14\pm  0.23$  &$   9.36\pm  0.47$  & 5.380  \\
          NGC\,2403\,Enuc.\,1\,a   &           $07~36~42.06$  &           $+65~36~51.9$  & $  0.13\pm  0.01$  & $  0.15\pm  0.03$  &$   3.73\pm  0.19$  & 1.087  \\
          NGC\,2403\,Enuc.\,1\,b   &           $07~36~45.50$  &           $+65~37~00.9$  & $  0.55\pm  0.02$  & $  2.80\pm  0.56$  &$  87.21\pm  4.36$  & 1.192  \\
          NGC\,2403\,Enuc.\,2\,a   &           $07~36~49.11$  &           $+65~36~51.7$  & $  0.25\pm  0.02$  & $  0.68\pm  0.14$  &$  36.22\pm  1.81$  & 1.113  \\
                       NGC\,2403   &           $07~36~50.00$  &           $+65~36~04.0$  &         $<$  0.03  & $  0.16\pm  0.03$  &$   3.39\pm  0.17$  & 0.000  \\
          NGC\,2403\,Enuc.\,2\,b   &           $07~36~52.36$  &           $+65~36~46.9$  & $  0.49\pm  0.02$  & $  2.12\pm  0.42$  &$  61.17\pm  3.06$  & 1.249  \\
             NGC\,2403\,Enuc.\,3   &           $07~37~06.95$  &           $+65~36~39.0$  & $  1.62\pm  0.05$  & $  4.92\pm  0.98$  &$ 294.85\pm 14.74$  & 2.811  \\
             NGC\,2403\,Enuc.\,4   &           $07~37~18.19$  &           $+65~33~48.1$  & $  0.33\pm  0.01$  & $  0.74\pm  0.15$  &$  17.82\pm  0.89$  & 3.455  \\
                    Holmberg\,II   &           $08~19~13.06$  &           $+70~43~08.0$  & $  0.21\pm  0.02$  & $  1.49\pm  0.30$  &$  16.70\pm  0.83$  & 0.738  \\
                       NGC\,2798   &           $09~17~22.85$  &           $+42~00~00.4$  & $  2.06\pm  0.06$  & $  4.46\pm  0.89$  &$1132.59\pm 56.63$  & 0.144  \\
                       NGC\,2841   &           $09~22~02.67$  &           $+50~58~35.7$  & $  0.56\pm  0.02$  & $  0.24\pm  0.05$  &$  13.12\pm  0.66$  & 0.155  \\
          NGC\,2976\,Enuc.\,1\,a   &           $09~47~05.19$  &           $+67~55~52.0$  & $  0.35\pm  0.02$  & $  0.58\pm  0.12$  &$  27.97\pm  1.40$  & 1.420  \\
          NGC\,2976\,Enuc.\,1\,b   &           $09~47~07.64$  &           $+67~55~54.7$  & $  0.86\pm  0.03$  & $  3.09\pm  0.62$  &$ 133.92\pm  6.70$  & 1.201  \\
                       NGC\,2976   &           $09~47~13.49$  &           $+67~54~54.0$  & $  0.09\pm  0.02$  & $  0.50\pm  0.10$  &$   7.49\pm  0.37$  & 0.462  \\
          NGC\,2976\,Enuc.\,2\,a   &           $09~47~23.83$  &           $+67~53~54.9$  & $  0.45\pm  0.02$  & $  1.90\pm  0.38$  &$  55.16\pm  2.76$  & 1.394  \\
          NGC\,2976\,Enuc.\,2\,b   &           $09~47~23.94$  &           $+67~54~02.1$  & $  0.21\pm  0.02$  & $  1.09\pm  0.22$  &$  23.23\pm  1.16$  & 1.310  \\
                       NGC\,3049   &           $09~54~49.56$  &           $+09~16~16.1$  & $  0.54\pm  0.02$  & $  1.18\pm  0.24$  &$ 191.34\pm 11.56$  & 0.103  \\
                       NGC\,3190   &           $10~18~05.64$  &           $+21~49~55.9$  & $  0.26\pm  0.02$  & $  0.15\pm  0.03$  &$  31.69\pm  1.58$  & 0.098  \\
                       NGC\,3184   &           $10~18~16.94$  &           $+41~25~27.0$  & $  0.14\pm  0.01$  & $  0.25\pm  0.05$  &$  57.85\pm  2.89$  & 0.063  \\
                       NGC\,3198   &           $10~19~54.99$  &           $+45~32~59.3$  & $  0.12\pm  0.02$  & $  0.12\pm  0.02$  &$ 184.89\pm  9.24$  & 0.116  \\
                     IC\,2574\,a   &           $10~28~43.71$  &           $+68~28~26.3$  & $  0.28\pm  0.02$  & $  0.06\pm  0.01$  &$   5.22\pm  0.26$  & 6.253  \\
                     IC\,2574\,b   &           $10~28~48.40$  &           $+68~28~03.5$  & $  0.24\pm  0.02$  & $  1.74\pm  0.35$  &$  20.86\pm  1.04$  & 5.254  \\
                       NGC\,3265   &           $10~31~06.77$  &           $+28~47~48.0$  & $  0.43\pm  0.02$  &           \nodata  &$ 147.65\pm  7.38$  & 0.087  \\
                    NGC\,3351\,a   &           $10~43~57.68$  &           $+11~42~08.0$  & $  0.77\pm  0.03$  & $  2.42\pm  0.48$  &$ 316.70\pm 15.83$  & 0.230  \\
                    NGC\,3351\,b   &           $10~43~57.80$  &           $+11~42~18.5$  & $  0.89\pm  0.03$  & $  2.23\pm  0.45$  &$ 403.05\pm 20.15$  & 0.258  \\
             NGC\,3521\,Enuc.\,1   &           $11~05~46.30$  &           $-00~04~09.0$  &         $<$  0.11  & $  0.12\pm  0.02$  &$   7.32\pm  0.37$  & 9.929  \\
             NGC\,3521\,Enuc.\,3   &           $11~05~47.60$  &           $+00~00~33.0$  &         $<$  0.07  & $  0.10\pm  0.02$  &$   7.48\pm  0.37$  & 9.509  \\
                       NGC\,3521   &           $11~05~48.90$  &           $-00~02~06.0$  &         $<$  0.05  & $  0.59\pm  0.12$  &$  14.37\pm  0.72$  & 0.625  \\
          NGC\,3521\,Enuc.\,2\,a   &           $11~05~49.34$  &           $-00~03~24.2$  & $  0.15\pm  0.03$  & $  0.24\pm  0.05$  &$  22.25\pm  1.11$  & 4.302  \\
          NGC\,3521\,Enuc.\,2\,b   &           $11~05~49.94$  &           $-00~03~55.9$  & $  0.11\pm  0.03$  & $  0.05\pm  0.01$  &$   2.97\pm  0.15$  & 6.044  \\
                       NGC\,3621   &           $11~18~16.00$  &           $-32~48~42.0$  &         $<$  0.09  &           \nodata  &$   7.86\pm  0.39$  & 0.348  \\
                       NGC\,3627   &           $11~20~15.00$  &           $+12~59~29.4$  & $  1.07\pm  0.04$  & $  0.88\pm  0.18$  &$ 257.22\pm 12.86$  & 0.028  \\
             NGC\,3627\,Enuc.\,1   &           $11~20~16.32$  &           $+12~57~49.2$  & $  0.85\pm  0.03$  & $  0.39\pm  0.08$  &$ 177.00\pm  8.85$  & 4.712  \\
             NGC\,3627\,Enuc.\,2   &           $11~20~16.46$  &           $+12~58~43.4$  & $  1.93\pm  0.06$  & $  0.92\pm  0.18$  &$ 496.59\pm 24.83$  & 2.746  \\
                       NGC\,3773   &           $11~38~13.02$  &           $+12~06~43.8$  & $  0.38\pm  0.02$  &           \nodata  &$  60.04\pm  3.00$  & 0.023  \\
                       NGC\,3938   &           $11~52~48.19$  &           $+44~07~05.9$  & $  0.08\pm  0.01$  & $  0.07\pm  0.01$  &$   3.39\pm  0.17$  & 1.407  \\
                       NGC\,3938   &           $11~52~49.50$  &           $+44~07~14.0$  &         $<$  0.04  & $  0.07\pm  0.01$  &$   5.68\pm  0.28$  & 0.140  \\
          NGC\,3938\,Enuc.\,2\,a   &           $11~53~00.06$  &           $+44~08~00.0$  & $  0.10\pm  0.02$  & $  0.29\pm  0.06$  &$   7.92\pm  0.40$  &11.158  \\
          NGC\,3938\,Enuc.\,2\,b   &           $11~53~00.19$  &           $+44~07~48.3$  & $  0.11\pm  0.02$  & $  0.34\pm  0.07$  &$  22.10\pm  1.10$  &11.049  \\
          NGC\,4254\,Enuc.\,2\,a   &           $12~18~45.78$  &           $+14~24~10.4$  & $  0.09\pm  0.01$  & $  0.36\pm  0.07$  &$  13.60\pm  0.68$  & 5.342  \\
          NGC\,4254\,Enuc.\,2\,b   &           $12~18~46.13$  &           $+14~24~18.8$  & $  0.12\pm  0.01$  & $  0.18\pm  0.04$  &$  11.38\pm  0.57$  & 4.698  \\
                    NGC\,4254\,a   &           $12~18~48.68$  &           $+14~24~42.5$  & $  0.07\pm  0.02$  & $  0.45\pm  0.09$  &$  33.20\pm  1.66$  & 1.553  \\
          NGC\,4254\,Enuc.\,1\,a   &           $12~18~49.20$  &           $+14~23~57.9$  & $  0.12\pm  0.02$  & $  0.23\pm  0.05$  &$  22.90\pm  1.15$  & 4.428  \\
                    NGC\,4254\,b   &           $12~18~49.67$  &           $+14~24~59.0$  & $  0.11\pm  0.02$  & $  0.60\pm  0.12$  &$  54.75\pm  2.74$  & 0.111  \\
          NGC\,4254\,Enuc.\,1\,b   &           $12~18~50.01$  &           $+14~24~06.9$  & $  0.15\pm  0.02$  & $  0.49\pm  0.10$  &$  18.52\pm  0.93$  & 3.886  \\
                    NGC\,4254\,c   &           $12~18~50.10$  &           $+14~25~11.6$  & $  0.06\pm  0.02$  & $  0.37\pm  0.07$  &$  27.57\pm  1.38$  & 0.960  \\
          NGC\,4254\,Enuc.\,1\,c   &           $12~18~50.19$  &           $+14~24~18.6$  & $  0.18\pm  0.02$  & $  0.46\pm  0.09$  &$  34.51\pm  1.73$  & 3.116  \\
                    NGC\,4254\,d   &           $12~18~51.63$  &           $+14~25~08.6$  & $  0.12\pm  0.02$  & $  0.23\pm  0.05$  &$  16.04\pm  0.80$  & 2.344  \\
                    NGC\,4254\,e   &           $12~18~51.90$  &           $+14~24~49.7$  & $  0.13\pm  0.02$  & $  0.40\pm  0.08$  &$  25.51\pm  1.28$  & 2.813  \\
                    NGC\,4254\,f   &           $12~18~51.92$  &           $+14~24~40.1$  & $  0.14\pm  0.02$  & $  0.23\pm  0.05$  &$  11.52\pm  0.58$  & 3.149  \\
          NGC\,4321\,Enuc.\,2\,a   &           $12~22~48.84$  &           $+15~50~12.8$  & $  0.05\pm  0.01$  & $  0.14\pm  0.03$  &$   8.59\pm  0.43$  & 8.305  \\
          NGC\,4321\,Enuc.\,2\,b   &           $12~22~49.90$  &           $+15~50~27.8$  & $  0.05\pm  0.01$  & $  0.15\pm  0.03$  &$   6.48\pm  0.32$  & 7.979  \\
          NGC\,4321\,Enuc.\,2\,c   &           $12~22~50.65$  &           $+15~50~27.2$  & $  0.04\pm  0.01$  & $  0.07\pm  0.01$  &$   4.81\pm  0.24$  & 7.285  \\
                    NGC\,4321\,a   &           $12~22~54.65$  &           $+15~49~19.8$  & $  0.45\pm  0.02$  & $  0.80\pm  0.16$  &$  89.71\pm  4.49$  & 0.284  \\
                    NGC\,4321\,b   &           $12~22~55.13$  &           $+15~49~20.4$  & $  0.63\pm  0.03$  & $  0.89\pm  0.18$  &$ 124.94\pm  6.25$  & 0.270  \\
             NGC\,4321\,Enuc.\,1   &           $12~22~58.90$  &           $+15~49~35.0$  &         $<$  0.03  & $  0.10\pm  0.02$  &$   4.82\pm  0.24$  & 4.520  \\
                       NGC\,4536   &           $12~34~27.06$  &           $+02~11~18.2$  & $  4.90\pm  0.15$  & $  2.03\pm  0.41$  &$1010.56\pm 50.53$  & 0.126  \\
                    NGC\,4559\,a   &           $12~35~56.27$  &           $+27~57~40.5$  & $  0.08\pm  0.01$  & $  0.76\pm  0.15$  &$  10.30\pm  0.52$  & 1.304  \\
                    NGC\,4559\,b   &           $12~35~56.46$  &           $+27~57~21.3$  & $  0.05\pm  0.01$  & $  0.57\pm  0.11$  &$   6.25\pm  0.31$  & 1.880  \\
                    NGC\,4559\,c   &           $12~35~58.47$  &           $+27~57~29.7$  & $  0.11\pm  0.01$  & $  0.72\pm  0.14$  &$  18.98\pm  0.95$  & 0.608  \\
                       NGC\,4569   &           $12~36~49.80$  &           $+13~09~46.6$  & $  0.51\pm  0.03$  & $  2.96\pm  0.59$  &$ 326.78\pm 16.34$  & 0.037  \\
                       NGC\,4579   &           $12~37~43.52$  &           $+11~49~05.6$  & $ 30.13\pm  0.91$  & $  1.98\pm  0.40$  &$ 101.01\pm  5.05$  & 0.105  \\
                       NGC\,4594   &           $12~39~59.42$  &           $-11~37~23.0$  & $ 36.58\pm  1.10$  & $  0.77\pm  0.15$  &$  35.64\pm  1.78$  & 0.052  \\
             NGC\,4631\,Enuc.\,1   &           $12~41~40.47$  &           $+32~31~49.1$  & $  0.14\pm  0.01$  & $  0.82\pm  0.16$  &$   7.67\pm  0.38$  &13.762  \\
                       NGC\,4625   &           $12~41~52.40$  &           $+41~16~24.0$  &         $<$  0.03  & $  0.15\pm  0.03$  &$   4.77\pm  0.24$  & 0.139  \\
                    NGC\,4631\,a   &           $12~42~03.43$  &           $+32~32~17.2$  & $  0.72\pm  0.03$  & $  0.35\pm  0.07$  &$  40.98\pm  2.05$  & 3.189  \\
                    NGC\,4631\,b   &           $12~42~03.98$  &           $+32~32~16.0$  & $  0.58\pm  0.02$  & $  0.48\pm  0.10$  &$  86.71\pm  4.34$  & 3.435  \\
                    NGC\,4631\,c   &           $12~42~04.31$  &           $+32~32~25.3$  & $  1.29\pm  0.04$  & $  0.27\pm  0.05$  &$ 171.90\pm  8.59$  & 1.734  \\
                    NGC\,4631\,d   &           $12~42~05.09$  &           $+32~32~10.6$  & $  0.26\pm  0.02$  & $  0.38\pm  0.08$  &$  46.49\pm  2.32$  & 4.988  \\
                    NGC\,4631\,e   &           $12~42~05.57$  &           $+32~32~29.5$  & $  0.61\pm  0.02$  & $  0.41\pm  0.08$  &$  95.52\pm  4.78$  & 1.387  \\
                    NGC\,4631\,f   &           $12~42~06.26$  &           $+32~32~31.9$  & $  0.51\pm  0.02$  & $  0.35\pm  0.07$  &$  75.60\pm  3.78$  & 1.566  \\
                    NGC\,4631\,g   &           $12~42~07.47$  &           $+32~32~31.6$  & $  0.97\pm  0.03$  & $  0.32\pm  0.06$  &$ 145.27\pm  7.26$  & 0.960  \\
                    NGC\,4631\,h   &           $12~42~08.06$  &           $+32~32~34.9$  & $  1.29\pm  0.04$  & $  0.30\pm  0.06$  &$ 276.81\pm 13.84$  & 1.769  \\
          NGC\,4631\,Enuc.\,2\,a   &           $12~42~21.42$  &           $+32~33~06.3$  & $  0.18\pm  0.01$  & $  0.69\pm  0.14$  &$  19.61\pm  0.98$  & 9.974  \\
          NGC\,4631\,Enuc.\,2\,b   &           $12~42~21.99$  &           $+32~32~45.0$  & $  0.36\pm  0.02$  & $  1.93\pm  0.39$  &$  42.30\pm  2.11$  & 6.651  \\
                    NGC\,4725\,a   &           $12~50~26.56$  &           $+25~30~03.0$  & $  0.16\pm  0.01$  &         $<$  0.01  &$  22.16\pm  1.11$  & 0.044  \\
                    NGC\,4725\,b   &           $12~50~28.48$  &           $+25~30~21.9$  & $  0.19\pm  0.01$  & $  0.01\pm  0.00$  &$   0.30\pm  0.02$  & 1.921  \\
                       NGC\,4736   &           $12~50~53.05$  &           $+41~07~12.8$  & $  1.02\pm  0.04$  & $  0.56\pm  0.11$  &$ 313.33\pm 15.67$  & 0.014  \\
          NGC\,4736\,Enuc.\,1\,a   &           $12~50~56.41$  &           $+41~07~14.3$  & $  0.35\pm  0.02$  & $  0.89\pm  0.18$  &$  93.24\pm  4.66$  & 0.864  \\
          NGC\,4736\,Enuc.\,1\,b   &           $12~50~56.70$  &           $+41~07~05.0$  & $  0.39\pm  0.02$  & $  0.74\pm  0.15$  &$  91.02\pm  4.55$  & 0.939  \\
          NGC\,4736\,Enuc.\,1\,c   &           $12~50~56.78$  &           $+41~06~47.6$  & $  0.26\pm  0.02$  & $  0.54\pm  0.11$  &$  93.76\pm  4.69$  & 1.123  \\
                       NGC\,4826   &           $12~56~43.56$  &           $+21~41~00.6$  & $  1.00\pm  0.03$  & $  3.44\pm  0.69$  &$ 203.63\pm 10.18$  & 0.055  \\
                       NGC\,5055   &           $13~15~49.31$  &           $+42~01~45.1$  & $  0.12\pm  0.02$  & $  1.26\pm  0.25$  &$  41.37\pm  2.07$  & 0.009  \\
             NGC\,5055\,Enuc.\,1   &           $13~15~58.32$  &           $+42~00~27.4$  & $  0.15\pm  0.02$  & $  0.64\pm  0.13$  &$  23.38\pm  1.17$  & 5.630  \\
             NGC\,5194\,Enuc.\,6   &           $13~29~39.32$  &           $+47~08~40.7$  & $  0.21\pm  0.01$  & $  0.50\pm  0.10$  &$  26.64\pm  1.33$  &12.321  \\
             NGC\,5194\,Enuc.\,2   &           $13~29~44.10$  &           $+47~10~23.4$  & $  0.39\pm  0.02$  & $  1.40\pm  0.28$  &$ 102.84\pm  5.14$  & 6.834  \\
             NGC\,5194\,Enuc.\,3   &           $13~29~45.13$  &           $+47~09~57.4$  & $  0.25\pm  0.01$  & $  0.67\pm  0.13$  &$  65.69\pm  3.28$  & 7.048  \\
         NGC\,5194\,Enuc.\,11\,a   &           $13~29~47.14$  &           $+47~13~41.3$  & $  0.10\pm  0.01$  & $  0.43\pm  0.09$  &$  14.18\pm  0.71$  & 4.941  \\
         NGC\,5194\,Enuc.\,11\,b   &           $13~29~47.58$  &           $+47~13~24.8$  & $  0.09\pm  0.01$  & $  0.13\pm  0.03$  &$  10.22\pm  0.51$  & 4.340  \\
          NGC\,5194\,Enuc.\,1\,a   &           $13~29~49.51$  &           $+47~12~40.3$  & $  0.38\pm  0.02$  & $  0.58\pm  0.12$  &$  84.19\pm  4.21$  & 2.534  \\
         NGC\,5194\,Enuc.\,11\,d   &           $13~29~49.58$  &           $+47~13~28.7$  & $  0.07\pm  0.01$  & $  0.12\pm  0.02$  &$  15.18\pm  0.76$  & 4.078  \\
         NGC\,5194\,Enuc.\,11\,c   &           $13~29~49.67$  &           $+47~14~00.2$  & $  0.06\pm  0.01$  & $  0.10\pm  0.02$  &$   2.83\pm  0.14$  & 5.221  \\
                    NGC\,5194\,c   &           $13~29~50.02$  &           $+47~11~31.9$  & $  0.16\pm  0.01$  & $  0.32\pm  0.06$  &$  51.41\pm  2.57$  & 1.804  \\
         NGC\,5194\,Enuc.\,11\,e   &           $13~29~50.64$  &           $+47~13~44.9$  & $  0.13\pm  0.01$  & $  0.26\pm  0.05$  &$  23.92\pm  1.20$  & 4.633  \\
                    NGC\,5194\,b   &           $13~29~51.64$  &           $+47~12~06.7$  & $  0.22\pm  0.01$  & $  0.60\pm  0.12$  &$  36.69\pm  1.83$  & 0.977  \\
          NGC\,5194\,Enuc.\,1\,b   &           $13~29~52.07$  &           $+47~12~43.6$  & $  0.27\pm  0.02$  & $  0.94\pm  0.19$  &$  76.18\pm  3.81$  & 2.322  \\
                    NGC\,5194\,e   &           $13~29~52.55$  &           $+47~11~52.6$  & $  0.45\pm  0.02$  & $  0.76\pm  0.15$  &$  30.02\pm  1.50$  & 0.365  \\
                    NGC\,5194\,d   &           $13~29~52.73$  &           $+47~11~40.6$  & $  0.52\pm  0.02$  & $  1.86\pm  0.37$  &$  98.02\pm  4.90$  & 0.092  \\
          NGC\,5194\,Enuc.\,1\,c   &           $13~29~53.13$  &           $+47~12~39.4$  & $  0.14\pm  0.01$  & $  0.67\pm  0.13$  &$  33.13\pm  1.66$  & 2.323  \\
          NGC\,5194\,Enuc.\,4\,a   &           $13~29~53.93$  &           $+47~14~04.9$  & $  0.08\pm  0.01$  & $  0.02\pm  0.00$  &$  10.79\pm  0.54$  & 5.880  \\
         NGC\,5194\,Enuc.\,10\,a   &           $13~29~55.35$  &           $+47~10~47.2$  & $  0.09\pm  0.02$  & $  0.18\pm  0.04$  &$  20.28\pm  1.01$  & 2.336  \\
          NGC\,5194\,Enuc.\,4\,b   &           $13~29~55.49$  &           $+47~14~01.6$  & $  0.19\pm  0.01$  & $  0.02\pm  0.00$  &$  34.81\pm  1.74$  & 6.193  \\
          NGC\,5194\,Enuc.\,4\,c   &           $13~29~55.61$  &           $+47~13~50.2$  & $  0.08\pm  0.01$  & $  0.02\pm  0.00$  &$  13.88\pm  0.69$  & 5.798  \\
                    NGC\,5194\,a   &           $13~29~55.79$  &           $+47~11~45.1$  & $  0.34\pm  0.02$  & $  0.68\pm  0.14$  &$ 108.62\pm  5.43$  & 1.906  \\
         NGC\,5194\,Enuc.\,10\,b   &           $13~29~56.52$  &           $+47~10~46.9$  & $  0.14\pm  0.02$  & $  0.39\pm  0.08$  &$  39.62\pm  1.98$  & 2.723  \\
          NGC\,5194\,Enuc.\,4\,d   &           $13~29~58.73$  &           $+47~14~09.4$  & $  0.07\pm  0.01$  & $  0.02\pm  0.00$  &$  23.43\pm  1.17$  & 7.696  \\
             NGC\,5194\,Enuc.\,5   &           $13~29~59.60$  &           $+47~13~59.8$  & $  0.17\pm  0.02$  & $  0.02\pm  0.00$  &$  33.37\pm  1.67$  & 7.742  \\
             NGC\,5194\,Enuc.\,9   &           $13~29~59.78$  &           $+47~11~12.3$  & $  0.20\pm  0.02$  & $  0.39\pm  0.08$  &$  53.25\pm  2.66$  & 4.131  \\
          NGC\,5194\,Enuc.\,7\,a   &           $13~30~01.03$  &           $+47~09~28.6$  & $  0.12\pm  0.02$  & $  0.39\pm  0.08$  &$   9.40\pm  0.47$  & 6.221  \\
             NGC\,5194\,Enuc.\,8   &           $13~30~01.48$  &           $+47~12~51.7$  & $  0.29\pm  0.02$  & $  0.62\pm  0.12$  &$ 114.17\pm  5.71$  & 6.650  \\
          NGC\,5194\,Enuc.\,7\,b   &           $13~30~02.38$  &           $+47~09~48.7$  & $  0.20\pm  0.02$  & $  1.04\pm  0.21$  &$  52.45\pm  2.62$  & 6.329  \\
          NGC\,5194\,Enuc.\,7\,c   &           $13~30~03.47$  &           $+47~09~40.3$  &         $<$  0.06  & $  0.41\pm  0.08$  &$  14.98\pm  0.75$  & 6.962  \\
                       NGC\,5398   &           $14~01~20.10$  &           $-33~04~09.2$  & $  0.69\pm  0.03$  &           \nodata  &$ 104.29\pm  5.21$  & 1.381  \\
          NGC\,5457\,Enuc.\,6\,a   &           $14~02~28.20$  &           $+54~16~27.2$  & $  0.39\pm  0.02$  & $  1.80\pm  0.36$  &$  64.28\pm  3.21$  &15.707  \\
          NGC\,5457\,Enuc.\,6\,b   &           $14~02~29.61$  &           $+54~16~15.8$  & $  0.44\pm  0.02$  & $  1.19\pm  0.24$  &$  60.68\pm  3.03$  &15.550  \\
          NGC\,5457\,Enuc.\,6\,c   &           $14~02~30.57$  &           $+54~16~09.8$  & $  0.30\pm  0.02$  & $  1.15\pm  0.23$  &$  65.81\pm  3.29$  &15.422  \\
             NGC\,5457\,Enuc.\,2   &           $14~02~55.00$  &           $+54~22~27.5$  & $  0.16\pm  0.02$  & $  0.70\pm  0.14$  &$  25.18\pm  1.26$  & 6.451  \\
             NGC\,5457\,Enuc.\,5   &           $14~03~01.20$  &           $+54~14~28.4$  & $  0.70\pm  0.03$  & $  2.39\pm  0.48$  &$  77.89\pm  3.89$  &13.129  \\
             NGC\,5457\,Enuc.\,1   &           $14~03~10.20$  &           $+54~20~57.8$  & $  0.05\pm  0.01$  & $  0.20\pm  0.04$  &$  13.50\pm  0.68$  & 0.744  \\
                       NGC\,5457   &           $14~03~12.53$  &           $+54~20~55.2$  & $  0.15\pm  0.01$  & $  0.41\pm  0.08$  &$  54.79\pm  2.74$  & 0.062  \\
          NGC\,5457\,Enuc.\,3\,a   &           $14~03~38.32$  &           $+54~18~51.4$  & $  0.07\pm  0.02$  & $  0.46\pm  0.09$  &$  15.42\pm  0.77$  & 9.307  \\
          NGC\,5457\,Enuc.\,3\,b   &           $14~03~39.89$  &           $+54~18~56.8$  & $  0.34\pm  0.02$  & $  0.97\pm  0.19$  &$  55.58\pm  2.78$  & 9.655  \\
          NGC\,5457\,Enuc.\,3\,c   &           $14~03~41.44$  &           $+54~19~04.9$  & $  2.85\pm  0.09$  & $  5.37\pm  1.07$  &$ 621.47\pm 31.07$  & 9.964  \\
          NGC\,5457\,Enuc.\,3\,d   &           $14~03~42.91$  &           $+54~19~24.7$  & $  0.21\pm  0.02$  & $  0.27\pm  0.05$  &$  40.62\pm  2.03$  &10.113  \\
          NGC\,5457\,Enuc.\,4\,a   &           $14~03~52.04$  &           $+54~21~52.5$  & $  0.10\pm  0.01$  & $  0.57\pm  0.11$  &$   7.21\pm  0.36$  &12.149  \\
          NGC\,5457\,Enuc.\,4\,b   &           $14~03~53.00$  &           $+54~21~57.3$  & $  0.13\pm  0.01$  & $  0.65\pm  0.13$  &$  11.41\pm  0.57$  &12.453  \\
          NGC\,5457\,Enuc.\,4\,c   &           $14~03~53.20$  &           $+54~22~06.3$  & $  0.28\pm  0.02$  & $  1.44\pm  0.29$  &$  40.88\pm  2.04$  &12.540  \\
          NGC\,5457\,Enuc.\,4\,d   &           $14~03~53.99$  &           $+54~22~10.8$  & $  0.24\pm  0.02$  & $  1.02\pm  0.20$  &$  27.76\pm  1.39$  &12.795  \\
             NGC\,5457\,Enuc.\,7   &           $14~04~29.33$  &           $+54~23~47.6$  & $  1.12\pm  0.04$  & $  3.40\pm  0.68$  &$  55.41\pm  2.77$  &23.861  \\
                       NGC\,5474   &           $14~05~01.30$  &           $+53~39~44.0$  &         $<$  0.03  & $  0.09\pm  0.02$  &$   1.19\pm  0.06$  & 0.070  \\
          NGC\,5713\,Enuc.\,2\,a   &           $14~40~10.80$  &           $-00~17~35.5$  & $  0.27\pm  0.02$  & $  0.55\pm  0.11$  &$  60.40\pm  3.02$  & 1.984  \\
          NGC\,5713\,Enuc.\,2\,b   &           $14~40~10.86$  &           $-00~17~50.2$  & $  0.09\pm  0.01$  & $  0.26\pm  0.05$  &$  29.42\pm  1.47$  & 3.295  \\
                       NGC\,5713   &           $14~40~11.30$  &           $-00~17~27.0$  & $  0.35\pm  0.02$  & $  0.38\pm  0.08$  &$  51.77\pm  2.59$  & 0.795  \\
                       NGC\,5713   &           $14~40~11.36$  &           $-00~17~18.2$  & $  1.76\pm  0.06$  & $  0.99\pm  0.20$  &$ 404.14\pm 20.21$  & 0.313  \\
                       NGC\,5866   &           $15~06~29.50$  &           $+55~45~47.7$  & $  2.01\pm  0.06$  &           \nodata  &$  21.43\pm  1.07$  & 0.051  \\
          NGC\,6946\,Enuc.\,4\,a   &           $20~34~19.84$  &           $+60~10~06.6$  & $  0.82\pm  0.03$  &           \nodata  &$  17.29\pm  0.86$  & 9.044  \\
          NGC\,6946\,Enuc.\,4\,b   &           $20~34~21.41$  &           $+60~10~17.7$  & $  0.34\pm  0.01$  &           \nodata  &$   1.05\pm  0.05$  & 8.801  \\
          NGC\,6946\,Enuc.\,4\,c   &           $20~34~22.74$  &           $+60~10~34.2$  & $  0.61\pm  0.02$  &           \nodata  &$ 126.59\pm  6.33$  & 8.739  \\
             NGC\,6946\,Enuc.\,8   &           $20~34~32.28$  &           $+60~10~19.3$  & $  0.56\pm  0.02$  & $  1.37\pm  0.27$  &$  81.70\pm  4.08$  & 6.122  \\
          NGC\,6946\,Enuc.\,5\,a   &           $20~34~37.15$  &           $+60~05~10.1$  & $  0.07\pm  0.01$  & $  0.64\pm  0.13$  &$   4.36\pm  0.22$  & 9.239  \\
          NGC\,6946\,Enuc.\,5\,b   &           $20~34~39.36$  &           $+60~04~52.4$  & $  0.16\pm  0.01$  & $  1.30\pm  0.26$  &$  10.92\pm  0.55$  & 9.704  \\
          NGC\,6946\,Enuc.\,3\,a   &           $20~34~49.86$  &           $+60~12~40.7$  & $  0.10\pm  0.01$  & $  1.16\pm  0.23$  &$   5.35\pm  0.27$  & 7.742  \\
                    NGC\,6946\,a   &           $20~34~51.30$  &           $+60~09~39.2$  & $  0.49\pm  0.04$  & $  1.45\pm  0.29$  &$  75.91\pm  3.80$  & 1.005  \\
          NGC\,6946\,Enuc.\,3\,b   &           $20~34~52.24$  &           $+60~12~43.7$  & $  0.17\pm  0.01$  & $  2.38\pm  0.48$  &$  22.47\pm  1.12$  & 7.729  \\
                    NGC\,6946\,b   &           $20~34~52.26$  &           $+60~09~14.3$  & $  5.36\pm  0.16$  & $  4.82\pm  0.96$  &$2160.35\pm108.02$  & 0.016  \\
                    NGC\,6946\,c   &           $20~34~52.74$  &           $+60~09~30.5$  & $  0.24\pm  0.04$  & $  0.91\pm  0.18$  &$  45.06\pm  2.25$  & 0.601  \\
          NGC\,6946\,Enuc.\,6\,a   &           $20~35~06.08$  &           $+60~10~58.5$  & $  0.46\pm  0.02$  & $  2.94\pm  0.59$  &$ 106.62\pm  5.33$  & 4.855  \\
          NGC\,6946\,Enuc.\,6\,b   &           $20~35~06.96$  &           $+60~10~46.5$  & $  0.12\pm  0.02$  & $  1.08\pm  0.22$  &$  43.73\pm  2.19$  & 4.728  \\
             NGC\,6946\,Enuc.\,9   &           $20~35~11.09$  &           $+60~08~57.5$  & $  0.68\pm  0.03$  & $  3.29\pm  0.66$  &$ 119.69\pm  5.98$  & 5.071  \\
             NGC\,6946\,Enuc.\,7   &           $20~35~12.97$  &           $+60~08~50.5$  & $  0.33\pm  0.02$  & $  1.19\pm  0.24$  &$  73.65\pm  3.68$  & 5.637  \\
             NGC\,6946\,Enuc.\,1   &           $20~35~16.80$  &           $+60~11~00.0$  & $  0.32\pm  0.02$  & $  2.73\pm  0.55$  &$  48.45\pm  2.42$  & 6.989  \\
          NGC\,6946\,Enuc.\,2\,a   &           $20~35~23.57$  &           $+60~09~48.9$  & $  0.15\pm  0.02$  & $  2.66\pm  0.53$  &$  17.88\pm  0.89$  & 8.120  \\
          NGC\,6946\,Enuc.\,2\,b   &           $20~35~25.38$  &           $+60~09~58.8$  & $  0.67\pm  0.03$  & $  7.44\pm  1.49$  &$  70.65\pm  3.53$  & 8.595  \\
                       NGC\,7331   &           $22~37~04.10$  &           $+34~24~56.0$  &         $<$  0.10  &         $<$  0.18  &$  17.10\pm  0.85$  & 0.000  \\
             NGC\,7793\,Enuc.\,1   &           $23~57~48.80$  &           $-32~36~58.0$  &         $<$  0.09  & $  0.62\pm  0.12$  &$   5.11\pm  0.26$  & 2.574  \\
             NGC\,7793\,Enuc.\,3   &           $23~57~48.80$  &           $-32~34~52.0$  &         $<$  0.11  & $  0.78\pm  0.16$  &$  29.99\pm  1.50$  & 1.016  \\
                       NGC\,7793   &           $23~57~49.20$  &           $-32~35~24.0$  &         $<$  0.07  & $  0.55\pm  0.11$  &$  10.81\pm  0.54$  & 0.174  \\
                       NGC\,7793   &           $23~57~49.58$  &           $-32~35~25.6$  &         $<$  0.07  & $  0.62\pm  0.12$  &$  15.14\pm  0.76$  & 0.081  \\
             NGC\,7793\,Enuc.\,2   &           $23~57~56.10$  &           $-32~35~40.0$  &         $<$  0.07  & $  0.22\pm  0.04$  &$   5.76\pm  0.29$  & 1.526    
\enddata
\end{deluxetable*}
